Kinetic linear stability theory for incompressible parallel shear flows with the full Boltzmann collision operator

Modal and non-modal linear stability analysis of incompressible shear flows is performed for the first time by linearizing the Boltzmann equation and its full collision operator. In this kinetic linear stability theory (kLST) the hard-sphere operator and its BGK, ES-BGK and Shakhov relaxation models share the same discretization, so that their results can be compared directly. Written in the peculiar velocity about a Chapman-Enskog base state, the collision operators are independent of the cross-stream coordinate and are formed once. Summation-by-parts Legendre collocation, weak diffuse-reflection wall conditions and a moment-consistent velocity derivative yield an energy-stable discrete operator, verified to spectral accuracy by a manufactured solution. Numerical solution of the four-dimensional problem, comparable in size to a TriGlobal problem (Theofilis 2011), is made feasible by the fast spectral method of Gamba, Haack, Hauck and Hu (2017) for the full operator. Modal kLST uses matrix-free shift-invert Arnoldi iteration, preconditioned by an exact relaxation-model inverse. Non-modal kLST is based on an energy norm containing Chu's disturbance energy, a kinetic Reynolds-Orr equation identifying the mean shear as the only energy source. Transient growth and pseudospectra follow from the same preconditioned solves. For plane Couette and Poiseuille flows, the mixing layer and the Blasius boundary layer at Reynolds numbers 10^2-10^5, all four operators recover the Orr-Sommerfeld eigenvalues (Orszag 1971; Mack 1976) in the incompressible limit to a few parts in 10^7 for the models and 10^6 for the full operator. The optimal growth of Butler and Farrell (1992) and the resolvent norms of Trefethen et al. (1993) are reproduced to 0.1%, while the pseudospectra converge where ill-conditioned eigenvalues do not.

==> fig/fig_flow_methods.tex <==
\begin{tikzpicture}[flow]
\node[term=150mm] (in) {\textbf{Input:} base profile $U(y)$; $\Rey$, $\Ma$, $\alpha$, $\beta$; collision
  operator; resolution $Q$, $N$; walls or free boundaries};
\node[pre=118mm, below=4mm of in] (D1) {\textbf{\S\ref{sec:disc} Discretization.} $Q^3$ velocity grid restricted to the
  inscribed ball ($n_b$ points); $N+1$ Legendre--Gauss--Lobatto points in $y$; collision matrices formed once};
\node[proc=118mm, below=of D1] (D2) {\textbf{\S\S\ref{sec:bcnum}--\ref{sec:discop} Boundary conditions and discrete equations.}
  Wall and free-stream conditions by SAT penalty; operator $\Amat$ of size $(N+1)n_b$, applied matrix-free;
  discrete initial-value and eigenvalue problems};
\node[pre=118mm, below=of D2] (B) {\textbf{\S\ref{sec:shsolve} Shifted solve} $(\Amat-z\mathsf{I})\bm{x}=\bm{b}$ and its adjoint:
  GMRES, preconditioned by the exact (Woodbury) inverse of a relaxation-model operator};
\node[dec=24mm, below=4mm of B] (q) {problem?};
\node[proc=66mm, below left=5mm and 3mm of q.south, anchor=north east] (I) {\textbf{\S\ref{sec:ivpgrowth} Initial-value problem.}
  $G(t)$ by the direct--adjoint loop; $\mathrm{e}^{t\Amat}$ and $\mathrm{e}^{t\Amat^\dagger}$ by rational Krylov};
\node[proc=66mm, below right=5mm and 3mm of q.south, anchor=north west] (E) {\textbf{\S\ref{sec:evpsol} Eigenvalue problem and
  pseudospectra.} Shift-invert Arnoldi; acceptance of eigenvalues; limit $\Ma\to0$; pseudospectra by inverse Lanczos};
\node[proc=118mm, below=6mm of I.south -| q.south, anchor=north] (R) {\textbf{\S\ref{sec:recon} Reconstruction.} Velocity
  quadrature: moments, amplitude functions; quadrature in $y$: energy};
\node[term=150mm, below=4mm of R] (out) {\textbf{Output:} $G(t)$ and optimal disturbances; eigenvalues $c_0$ and
  $\varepsilon$-pseudospectra; amplitude functions};
\foreach \a/\b in {in/D1, D1/D2, D2/B, B/q, I/R, E/R, R/out} \draw[arr] (\a) -- (\b);
\draw[arr] (q.west) -| node[lab, pos=0.3, above] {initial values} (I.north);
\draw[arr] (q.east) -| node[lab, pos=0.3, above] {eigenvalues} (E.north);
\draw[call] (I.west) -- ++(-7mm,0) coordinate (cl) -- node[lab, sloped, above] {each linear solve} (cl |- B.west) -- (B.west);
\draw[call] (E.east) -- ++(7mm,0) coordinate (cr) -- node[lab, sloped, below] {each linear solve} (cr |- B.east) -- (B.east);
\end{tikzpicture}

